Error Probability Analysis of Quantum Communication with Phase-squeezed M-PSK

In this paper, we investigate the symbol error probability (SEP) of phase-squeezed M-ary phase-shift keying (M-PSK). Since the relevant observable for M-PSK detection is the optical phase, we adopt the adaptive Mark-II receiver which is a physically realizable phase measurement. First, we develop a theoretical analysis based on the phase probability operator measure (POM) of the Mark-II scheme in the Fock basis. Then, we develop two SEP methods based on the statistics of the received PSK symbol and the error introduced by the Mark-II measurement. The first method derives the phase probability density induced by the squeezed state noise and incorporates the additional Mark-II phase uncertainty through an angular convolution. Since this convolution does not admit a simple closed form, we also introduce an effective tangential-variance model, which yields a closed form SEP expression in terms of the Owen's T-function. Numerical results show that phase squeezing substantially reduces the SEP of M-PSK compared to coherent state transmission, with greater gains for higher constellation orders. Notably, for the investigated scenario, squeezing can almost double the photon efficiency of M-PSK as the mean number of transmitted photons increases. Finally, the proposed approximations closely follow the Mark-II POM analysis, typically within an accuracy of 2-4 photons, and therefore provide accurate and computationally efficient tools for analyzing phase squeezed quantum M-PSK communication.

==> phase_measurement_figure.tikz <==
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     >=Latex,
%     font=\large,
%     title/.style={font=\sffamily\bfseries\large},
%     mathlabel/.style={font=\Large},
%     smallmath/.style={font=\large},
%     orangeText/.style={orange!90!red, font=\sffamily\bfseries\large},
%     flowarrow/.style={->, line width=1.05pt, black},
%     guide/.style={black!45, dashed, line width=0.6pt},
%     ring/.style={black!50, line width=0.8pt},
%     axis/.style={->, line width=1.05pt, black},
%     pdfcurve/.style={blue!80!black, line width=1.35pt},
%     selected/.style={orange!90!red}
% ]

% % -------------------------------------------------
% % One-column-friendly bounding box
% % -------------------------------------------------
% \path[use as bounding box] (0,0) rectangle (15.8,7.35);

% % =================================================
% % (a) Phase-squeezed PSK constellation
% % =================================================

% \begin{scope}[shift={(2.65,3.42)}]
%     \def\R{1.82}

%     \draw[ring] (0,0) circle (\R);

%     \foreach \a in {0,45,90,135,180,225,270,315}{
%         \draw[guide] (0,0) -- (\a:\R);
%     }

%     % Phase-squeezed clouds: radially elongated, angularly narrow
%     \foreach \a in {0,90,135,180,225,270,315}{
%         \begin{scope}[shift={(\a:\R)}, rotate=\a]
%             \shade[
%                 left color=blue!25,
%                 right color=blue!75,
%                 opacity=0.75
%             ] (0,0) ellipse (0.28 and 0.10);
%             \fill[black] (0,0) circle (0.05);
%         \end{scope}
%     }

%     % Selected symbol
%     \begin{scope}[shift={(45:\R)}, rotate=45]
%         \shade[
%             left color=orange!30,
%             right color=orange!90!red,
%             opacity=0.83
%         ] (0,0) ellipse (0.32 and 0.105);
%         \fill[black] (0,0) circle (0.05);
%     \end{scope}

%     % Angle labels
%     \node[mathlabel, anchor=west]  at (\R+0.25,0) {$0$};
%     \node[mathlabel, anchor=east]  at (-\R-0.25,0) {$\pi$};
%     \node[mathlabel, anchor=south] at (0,\R+0.24) {$\pi/2$};
%     \node[mathlabel, anchor=north] at (0,-\R-0.33) {$3\pi/2$};

%     % Selected annotation
%     \draw[->, selected, line width=1.0pt]
%         (1.88,2.08) -- ($(45:\R)+(0.10,0.14)$);
%     \node[orangeText, anchor=west] at (1.98,2.32) {selected symbol};
%     \node[orangeText, anchor=west] at (1.98,1.96) {phase $\phi_m$};
% \end{scope}

% % =================================================
% % (b) Phase measurement
% % =================================================
% \node[smallmath] at (7.62,4.57)
%     {$\rho = |\psi_m\rangle\langle\psi_m|$};

% \node[
%     draw=black,
%     rounded corners=3pt,
%     minimum width=2.12cm,
%     minimum height=1.18cm,
%     line width=0.9pt,
%     font=\sffamily\large,
%     align=center
% ] (meas) at (7.62,3.48) {phase\\measurement};

% \draw[flowarrow] (5.62,3.48) -- (6.23,3.48);
% \draw[flowarrow] (8.96,3.48) -- (9.50,3.48);

% % =================================================
% % (c) Output: phase probability density
% % =================================================
% \node[smallmath] at (12.92,6.05)
%     {$p(\phi)=\operatorname{Tr}\!\left[|\psi_m\rangle\langle\psi_m|\,F(\phi)\right]$};

% \begin{scope}[shift={(10.22,1.15)}]
%     \def\W{4.95}
%     \def\H{4.25}

%     % Map phase to x-position:
%     % 0       -> 0
%     % pi/2    -> 1.2375
%     % pi      -> 2.475
%     % 3pi/2   -> 3.7125
%     % 2pi     -> 4.95
%     %
%     % Main PDF peak placed between 0 and pi/2, approximately near pi/4.
%     \def\xm{0.80}

%     % Axes
%     \draw[axis] (0,0) -- (0,\H);
%     \draw[axis] (0,0) -- (\W,0);

%     % y-label moved a bit right and high
%     \node[mathlabel, anchor=east] at (-0,2.95) {$p(\phi)$};

%     % x-label
%     \node[mathlabel, anchor=north] at (2.48,-0.62) {$\phi$};

%     % Tick marks and labels
%     \foreach \x/\lab in {
%         0/{0},
%         1.2375/{\pi/2},
%         2.475/{\pi},
%         3.7125/{3\pi/2},
%         4.95/{2\pi}
%     }{
%         \draw[black, line width=0.7pt] (\x,0) -- (\x,-0.10);
%         \node[smallmath, anchor=north] at (\x,-0.20) {$\lab$};
%     }

%     % Smooth PDF curve: dominant lobe near phi_m, with small side lobes
%     \draw[pdfcurve, domain=0:4.95, samples=120, smooth]
%         plot (
%             \x,
%             {
%               0.08
%               + 3.35*exp(-((\x-\xm)/0.38)^2)
%               + 0.34*exp(-((\x-2.35)/0.22)^2)
%               + 0.30*exp(-((\x-4.20)/0.25)^2)
%             }
%         );

%     % Selected phase marker at phi_m
%     \draw[selected, dashed, line width=1.0pt] (\xm,0) -- (\xm,4.02);
%     \node[selected, font=\Large] at (\xm,4.30) {$\phi_m$};
% \end{scope}

% \end{tikzpicture}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\Large,
    title/.style={font=\sffamily\bfseries\Large},
    mathlabel/.style={font=\huge},
    smallmath/.style={font=\Large},
    orangeText/.style={orange!90!red, font=\sffamily\bfseries\Large},
    flowarrow/.style={->, line width=1.25pt, black},
    guide/.style={black!45, dashed, line width=0.65pt},
    ring/.style={black!50, line width=0.90pt},
    axis/.style={->, line width=1.15pt, black},
    pdfcurve/.style={blue!80!black, line width=1.50pt},
    selected/.style={orange!90!red}
]

% -------------------------------------------------
% Enlarged bounding box
% -------------------------------------------------
\path[use as bounding box] (0,0) rectangle (16.75,7.85);

% =================================================
% (a) Phase-squeezed PSK constellation
% =================================================
\begin{scope}[shift={(2.85,3.68)}]
    \def\R{2.02}

    \draw[ring] (0,0) circle (\R);

    \foreach \a in {0,45,90,135,180,225,270,315}{
        \draw[guide] (0,0) -- (\a:\R);
    }

    % Phase-squeezed clouds: enlarged, radially elongated, angularly narrow
    \foreach \a in {0,90,135,180,225,270,315}{
        \begin{scope}[shift={(\a:\R)}, rotate=\a]
            \shade[
                left color=blue!25,
                right color=blue!75,
                opacity=0.75
            ] (0,0) ellipse (0.36 and 0.13);
            \fill[black] (0,0) circle (0.065);
        \end{scope}
    }

    % Selected symbol: enlarged
    \begin{scope}[shift={(45:\R)}, rotate=45]
        \shade[
            left color=orange!30,
            right color=orange!90!red,
            opacity=0.83
        ] (0,0) ellipse (0.40 and 0.14);
        \fill[black] (0,0) circle (0.065);
    \end{scope}

    % Angle labels
    \node[mathlabel, anchor=west]  at (\R+0.28,0) {$0$};
    \node[mathlabel, anchor=east]  at (-\R-0.28,0) {$\pi$};
    \node[mathlabel, anchor=south] at (0,\R+0.28) {$\pi/2$};
    \node[mathlabel, anchor=north] at (0,-\R-0.40) {$3\pi/2$};

    % Selected annotation, shifted right/up to avoid constellation labels
    \draw[->, selected, line width=1.10pt]
        (2.08,2.22) -- ($(45:\R)+(0.13,0.18)$);

    \node[orangeText, anchor=west] at (2.18,2.48) {selected symbol};
    \node[orangeText, anchor=west] at (2.18,2.06) {phase $\phi_m$};
\end{scope}

% =================================================
% (b) Phase measurement
% =================================================
\node[smallmath] at (7.95,4.82)
    {$\rho = |\psi_m\rangle\langle\psi_m|$};

\node[
    draw=black,
    rounded corners=4pt,
    minimum width=2.78cm,
    minimum height=1.38cm,
    line width=1.00pt,
    font=\sffamily\Large,
    align=center,
    inner sep=3pt
] (meas) at (7.95,3.55) {phase\\measurement};

\draw[flowarrow] (5.95,3.55) -- (6.42,3.55);
\draw[flowarrow] (9.48,3.55) -- (10.02,3.55);

% =================================================
% (c) Output: phase probability density
% =================================================
\node[smallmath] at (13.55,6.35)
    {$p(\phi)=\mathrm{Tr}\!\left[|\psi_m\rangle\langle\psi_m|F(\phi)\right]$};

\begin{scope}[shift={(10.70,1.20)}]
    \def\W{5.25}
    \def\H{4.35}

    % Main PDF peak placed between 0 and pi/2, approximately near pi/4.
    \def\xm{0.85}

    % Axes
    \draw[axis] (0,0) -- (0,\H);
    \draw[axis] (0,0) -- (\W,0);

    % y-label: moved left enough to avoid sitting on the arrow
    % \node[mathlabel, anchor=east] at (-0.16,3.02) {$p(\phi)$};

    % x-label
    \node[mathlabel, anchor=north] at (2.62,-0.78) {$\phi$};

    % Tick marks and labels
    \foreach \x/\lab in {
        0/{0},
        1.3125/{\pi/2},
        2.625/{\pi},
        3.9375/{3\pi/2},
        5.25/{2\pi}
    }{
        \draw[black, line width=0.78pt] (\x,0) -- (\x,-0.12);
        \node[smallmath, anchor=north] at (\x,-0.25) {$\lab$};
    }

    % Smooth PDF curve
    \draw[pdfcurve, domain=0:5.25, samples=120, smooth]
        plot (
            \x,
            {
              0.08
              + 3.45*exp(-((\x-\xm)/0.40)^2)
              + 0.34*exp(-((\x-2.50)/0.24)^2)
              + 0.30*exp(-((\x-4.45)/0.27)^2)
            }
        );

    % Selected phase marker
    \draw[selected, dashed, line width=1.10pt] (\xm,0) -- (\xm,4.05);
    \node[selected, font=\huge] at (\xm,4.36) {$\phi_m$};
\end{scope}

\end{tikzpicture}

==> polar_vertical.tikz <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily,
    panel/.style={
        draw=#1!75!black,
        rounded corners=5pt,
        line width=0.85pt,
        fill=#1!3
    },
    header/.style={
        draw=#1!75!black,
        fill=#1!13,
        line width=0.75pt
    },
    title/.style={
        font=\sffamily\bfseries\normalsize,
        align=center
    },
    circnum/.style={
        circle,
        fill=#1!85!black,
        text=white,
        font=\sffamily\bfseries\normalsize,
        minimum size=0.38cm,
        inner sep=0pt
    },
    smallbox/.style={
        draw=#1!70!black,
        rounded corners=4pt,
        fill=#1!6,
        line width=0.7pt,
        align=center,
        font=\normalsize
    },
    axis/.style={->, line width=0.9pt, black},
    curveblue/.style={blue!80!black, line width=1.15pt},
    curvered/.style={red!80!black, line width=1.15pt},
    curvepurple/.style={purple!80!black, line width=1.15pt},
    flowarrow/.style={->, line width=1.35pt, black},
    dashedline/.style={black!55, dashed, line width=0.65pt},
    greenwedge/.style={green!35, fill opacity=0.55}
]

% =========================================================
% Overall bounding box: 3 rows x 2 columns
% =========================================================
\path[use as bounding box] (0,0) rectangle (10.95,14.55);

% =========================================================
% Layout dimensions
% =========================================================
\def\PanelW{4.80}
\def\PanelH{4.15}
\def\xL{0.15}
\def\xR{5.85}

\def\yOne{10.25}
\def\yTwo{5.25}
\def\yThree{0.25}

% % =========================================================
% % PANEL 1: received state
% % =========================================================
% \draw[panel=blue] (\xL,\yOne) rectangle ++(\PanelW,\PanelH);
% \draw[header=blue] (\xL,\yOne+\PanelH-0.78) rectangle ++(\PanelW,0.78);

% \node[circnum=blue] at (\xL+0.34,\yOne+\PanelH-0.39) {1};
% \node[title, text width=3.75cm] at (\xL+2.58,\yOne+\PanelH-0.39)
%     {Received state};

% \begin{scope}[shift={(\xL+0.65,\yOne+1.96)}]
%     \draw[axis] (0,-0.75) -- (0,1.58) node[anchor=south] {$Y$};
%     \draw[axis] (-0.20,0) -- (3.35,0) node[anchor=west] {$X$};

%     \shade[
%         left color=blue!10,
%         right color=blue!45,
%         opacity=0.65
%     ] (1.75,0) ellipse (0.62 and 0.36);

%     \draw[dashedline] (1.75,-0.78) -- (1.75,1.22);

%     \fill[black] (2.25,0) circle (0.055);
%     \node[font=\large\bfseries] at (2.35,-0.32) {$R$};
%     \draw[->, red!85!black, line width=0.95pt] (2.25,0) -- (2.90,0);
%     \node[font=\small, red!85!black, anchor=south west] at (2.18,0.08) {$u$ (radial)};
%     % \draw[->, red!85!black, line width=0.95pt] (2.15,0) -- (2.90,0)
%     %     node[anchor=south west, font=\small] {$u$ (radial)};
%     \draw[->, red!85!black, line width=0.95pt] (1.75,0) -- (1.75,1.00)
%         node[anchor=west, font=\small] {$v$ (tangential)};

%     \node[font=\normalsize, blue!75!black, align=center] at (1.75,-1.22)
%         {$u\sim\mathcal N(0,\sigma_r^2),\quad v\sim\mathcal N(0,\sigma_t^2)$};
% \end{scope}
% =========================================================
% PANEL 1: received state
% =========================================================
\draw[panel=blue] (\xL,\yOne) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xL,\yOne+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xL+0.34,\yOne+\PanelH-0.39) {1};
\node[title, text width=3.75cm] at (\xL+2.58,\yOne+\PanelH-0.39)
    {Received state};

\begin{scope}[shift={(\xL+0.65,\yOne+1.96)}]
    \draw[axis] (0,-0.75) -- (0,1.58) node[anchor=south] {$Y$};
    \draw[axis] (-0.20,0) -- (3.35,0) node[anchor=west] {$X$};

    % Mean/state point used as common origin for u and v arrows
    \def\xMean{2.15}

    % Noise cloud centered at the same point
    \shade[
        left color=blue!10,
        right color=blue!45,
        opacity=0.65
    ] (\xMean,0) ellipse (0.62 and 0.36);

    % Tangential guide through the same point
    \draw[dashedline] (\xMean,-0.78) -- (\xMean,1.22);

    % Mean symbol
    \fill[black] (\xMean,0) circle (0.055);
    \node[font=\large\bfseries] at (\xMean-0.20,-0.32) {$R$};

    % Both u and v arrows start from the same point
    \draw[->, red!85!black, line width=0.95pt]
        (\xMean,0) -- (\xMean+0.70,0);
    \node[font=\small, red!85!black, anchor=south west]
        at (\xMean+0.18,-0.5) {$u$ (radial)};

    \draw[->, red!85!black, line width=0.95pt]
        (\xMean,0) -- (\xMean,1.00);
    \node[font=\small, red!85!black, anchor=west]
        at (\xMean+0.08,0.62) {$v$ (tangential)};

    \node[font=\large, blue!75!black, align=center] at (1.75,-1.22)
        {$u\sim\mathcal N(0,\sigma_r^2), v\sim\mathcal N(0,\sigma_t^2)$};
\end{scope}

% =========================================================
% PANEL 2: polar transformation
% =========================================================
\draw[panel=blue] (\xR,\yOne) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xR,\yOne+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xR+0.34,\yOne+\PanelH-0.39) {2};
\node[title, text width=3.75cm] at (\xR+2.58,\yOne+\PanelH-0.39)
    {Polar transformation};

\begin{scope}[shift={(\xR+0.75,\yOne+1.93)}]
    \draw[axis] (0,-0.55) -- (0,1.48);
    \draw[axis] (-0.15,0) -- (3.20,0);

    \fill[black] (2.50,0) circle (0.055);
    \node[font=\large\bfseries, anchor=north] at (2.50,-0.05) {$R$};

    \draw[dashedline] (0,0) -- (2.15,1.08);
    \draw[->, blue!80!black, line width=1.10pt] (0,0) -- (1.80,0.90);
    \fill[blue!80!black] (2.15,1.08) circle (0.065);

    \draw[->, black!65, line width=0.8pt]
        (0.72,0) arc[start angle=0,end angle=27,radius=0.72];
    \node[font=\normalsize] at (1.04,0.27) {$\Theta_{\rm st}$};
    \node[font=\normalsize, blue!80!black] at (1.18,0.92) {$\rho_{\rm st}$};
\end{scope}

\node[smallbox=purple, minimum width=3.65cm, minimum height=0.88cm]
    at (\xR+2.40,\yOne+0.62)
    {$\rho_{\rm st}=\sqrt{X^2+Y^2}$\\[-1pt]
     $\Theta_{\rm st}=\operatorname{atan2}(Y,X)$};

% Arrow 1 -> 2
\draw[flowarrow] (\xL+\PanelW+0.12,\yOne+2.05) -- (\xR-0.12,\yOne+2.05);

% =========================================================
% PANEL 3: state-induced phase marginal
% =========================================================
\draw[panel=blue] (\xL,\yTwo) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xL,\yTwo+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xL+0.34,\yTwo+\PanelH-0.39) {3};
\node[title, text width=3.90cm] at (\xL+2.58,\yTwo+\PanelH-0.39)
    {State-induced phase\\[-3pt]\hspace*{0.30cm}marginal};

\begin{scope}[shift={(\xL+0.75,\yTwo+1.48)}]
    \draw[axis] (0,0) -- (3.45,0);
    \draw[axis] (0,0) -- (0,2.00);
    \node[font=\normalsize, anchor=south west] at (-0.05,1.88)
        {$f_{\Theta_{\rm st}}(\theta)$};

    \draw[curveblue, domain=0.20:3.15, samples=40, smooth]
        plot(\x,{0.10 + 1.50*exp(-((\x-1.70)/0.43)^2)});

    \draw[dashedline] (1.70,0) -- (1.70,1.70);

    \node[font=\normalsize, anchor=north] at (0.25,-0.08) {$-\pi$};
    \node[font=\normalsize, anchor=north] at (1.70,-0.08) {$0$};
    \node[font=\normalsize, anchor=north] at (3.15,-0.08) {$\pi$};
\end{scope}

\node[smallbox=purple, minimum width=3.55cm, minimum height=0.72cm]
    at (\xL+2.40,\yTwo+0.52)
    {Closed-form expression\\[-1pt](Proposition 1)};

% =========================================================
% PANEL 4: Mark-II phase error
% =========================================================
\draw[panel=blue] (\xR,\yTwo) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xR,\yTwo+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xR+0.34,\yTwo+\PanelH-0.39) {4};
\node[title, text width=3.75cm] at (\xR+2.58,\yTwo+\PanelH-0.39)
    {Mark-II phase error};

\node[font=\normalsize] at (\xR+3.10,\yTwo+3.15)
    {$\sigma_{\rm M}^{2}\approx \frac18 N_s^{-3/2}$};

\begin{scope}[shift={(\xR+0.65,\yTwo+1.48)}]
    \draw[axis] (0,0) -- (3.55,0);
    \draw[axis] (0,0) -- (0,1.92);

    \draw[curvered, domain=0.20:3.30, samples=40, smooth]
        plot(\x,{0.08 + 1.18*exp(-((\x-1.75)/0.53)^2)});
    \draw[dashedline] (1.75,0) -- (1.75,1.42);

    \node[font=\normalsize, anchor=north] at (0.25,-0.08) {$-\pi$};
    \node[font=\normalsize, anchor=north] at (1.75,-0.08) {$0$};
    \node[font=\normalsize, anchor=north] at (3.30,-0.08) {$\pi$};
\end{scope}

\node[smallbox=purple, minimum width=3.85cm, minimum height=0.70cm]
    at (\xR+2.40,\yTwo+0.52)
    {$g_{\rm M}(\Delta)=
      \dfrac{1}{\sqrt{2\pi}\sigma_{\rm M}}
      e^{-\Delta^2/(2\sigma_{\rm M}^{2})}$};

% Arrow 3 -> 4
\draw[flowarrow] (\xL+\PanelW+0.12,\yTwo+2.05) -- (\xR-0.12,\yTwo+2.05);

% =========================================================
% PANEL 5: convolution
% =========================================================
\draw[panel=blue] (\xL,\yThree) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xL,\yThree+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xL+0.34,\yThree+\PanelH-0.39) {5};
\node[title, text width=3.75cm] at (\xL+2.58,\yThree+\PanelH-0.39)
    {Convolution in phase};

\begin{scope}[shift={(\xL+0.32,\yThree+1.95)}, scale=0.76]
    \draw[axis] (0,0) -- (1.55,0);
    \draw[axis] (0,0) -- (0,1.25);
    \draw[curveblue, domain=0.12:1.45, samples=40, smooth]
        plot(\x,{0.06 + 1.00*exp(-((\x-0.78)/0.22)^2)});
    \draw[dashedline] (0.78,0) -- (0.78,1.05);
    \node[font=\normalsize, blue!80!black] at (0.78,1.45) {$f_{\Theta_{\rm st}}$};
    \node[font=\scriptsize, anchor=north] at (0.14,-0.06) {$-\pi$};
    \node[font=\scriptsize, anchor=north] at (0.78,-0.06) {$0$};
    \node[font=\scriptsize, anchor=north] at (1.45,-0.06) {$\pi$};
\end{scope}

\node[font=\Large\bfseries] at (\xL+1.68,\yThree+2.33) {$*$};

\begin{scope}[shift={(\xL+1.88,\yThree+1.95)}, scale=0.76]
    \draw[axis] (0,0) -- (1.55,0);
    \draw[axis] (0,0) -- (0,1.25);
    \draw[curvered, domain=0.12:1.45, samples=40, smooth]
        plot(\x,{0.06 + 0.90*exp(-((\x-0.78)/0.28)^2)});
    \draw[dashedline] (0.78,0) -- (0.78,0.98);
    \node[font=\normalsize, red!80!black] at (0.78,1.45) {$g_{\rm M}$};
    \node[font=\scriptsize, anchor=north] at (0.14,-0.06) {$-\pi$};
    \node[font=\scriptsize, anchor=north] at (0.78,-0.06) {$0$};
    \node[font=\scriptsize, anchor=north] at (1.45,-0.06) {$\pi$};
\end{scope}

\node[font=\Large\bfseries] at (\xL+3.18,\yThree+2.33) {$=$};

\begin{scope}[shift={(\xL+3.32,\yThree+1.95)}, scale=0.76]
    \draw[axis] (0,0) -- (1.55,0);
    \draw[axis] (0,0) -- (0,1.25);
    \draw[curvepurple, domain=0.12:1.45, samples=40, smooth]
        plot(\x,{0.06 + 0.68*exp(-((\x-0.78)/0.40)^2)});
    \draw[dashedline] (0.78,0) -- (0.78,0.86);
    \node[font=\normalsize, purple!80!black] at (0.78,1.45) {$f_{\Theta}$};
    \node[font=\scriptsize, anchor=north] at (0.14,-0.06) {$-\pi$};
    \node[font=\scriptsize, anchor=north] at (0.78,-0.06) {$0$};
    \node[font=\scriptsize, anchor=north] at (1.45,-0.06) {$\pi$};
\end{scope}

\node[smallbox=purple, minimum width=4.15cm, minimum height=0.60cm]
    at (\xL+2.40,\yThree+0.58)
    {$f_{\Theta}(\theta)=\bigl(f_{\Theta_{\rm st}}*g_{\rm M}\bigr)(\theta)$};

% =========================================================
% PANEL 6: decision wedge and SEP
% =========================================================
\draw[panel=blue] (\xR,\yThree) rectangle ++(\PanelW,\PanelH);
\draw[header=blue] (\xR,\yThree+\PanelH-0.78) rectangle ++(\PanelW,0.78);

\node[circnum=purple] at (\xR+0.34,\yThree+\PanelH-0.39) {6};
\node[title, text width=3.75cm] at (\xR+2.58,\yThree+\PanelH-0.39)
    {Decision wedge\\[-1pt]and SEP};

% Wedge diagram: moved higher
\begin{scope}[shift={(\xR+1.05,\yThree+2.65)}]
    \def\R{0.78}
    \draw[black!75, line width=0.85pt] (0,0) circle (\R);

    % PSK rays
    \foreach \a in {0,45,90,135,180,225,270,315}{
        \draw[black!35, line width=0.55pt] (0,0) -- (\a:\R);
    }

    % Decision wedge
    \fill[greenwedge] (0,0) -- (20:\R) arc[start angle=20,end angle=-20,radius=\R] -- cycle;
    \draw[green!50!black, dashed, line width=0.9pt] (0,0) -- (20:1.05);
    \draw[green!50!black, dashed, line width=0.9pt] (0,0) -- (-20:1.05);

    % Labels outside the circle
    \node[font=\scriptsize, anchor=west] at (0.86,0.34) {$\pi/M$};
    \node[font=\scriptsize, anchor=west] at (0.86,-0.22) {$-\pi/M$};
\end{scope}

% Decision box: lower, inside the panel
\node[smallbox=green, minimum width=2.18cm, minimum height=0.68cm]
    at (\xR+3.15,\yThree+1.9)
    {$\mathcal W_0=\{|\theta|\le\pi/M\}$};

% SEP box: lower, but kept inside the panel
\node[smallbox=purple, minimum width=3.30cm, minimum height=1.15cm]
    at (\xR+2.45,\yThree+0.82)
    {$P_c=\displaystyle\int_{\mathcal W_0} f_{\Theta}(\theta)\,d\theta$\\[4pt]
     $P_e=1-P_c$};

% Arrow 5 -> 6
\draw[flowarrow] (\xL+\PanelW+0.12,\yThree+2.05) -- (\xR-0.12,\yThree+2.05);

\end{tikzpicture}

==> tangential.tikz <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily,
    paneltitle/.style={
        font=\sffamily\bfseries\normalsize,
        align=center
    },
    axis/.style={->, line width=0.95pt, black},
    guide/.style={black!55, dashed, line width=0.70pt},
    phasearc/.style={blue!75!black, dotted, line width=1.30pt},
    statevec/.style={blue!80!black, line width=1.20pt},
    markvec/.style={orange!95!red, line width=1.20pt},
    totalvec/.style={black, line width=1.20pt},
    decisionfill/.style={green!35, fill opacity=0.28},
    small/.style={font=\Large},
    eq/.style={font=\Large}
]

% =========================================================
% Tighter bounding box: controls caption spacing
% =========================================================
\path[use as bounding box] (-0.25,-1.95) rectangle (14.20,4.15);

% =========================================================
% Panel titles
% =========================================================

% =========================================================
% PANEL (a)
% =========================================================
\begin{scope}[shift={(0.35,0)}]

    % -----------------------------------------------------
    % Parameters
    % -----------------------------------------------------
    \def\Rmean{5.00}
    \def\thetaW{30}     % decision wedge half-angle
    \def\thetaM{18}     % Mark-II phase-error angle shown
    \def\yState{-1.35}
    \def\yMark{1.45}

    % -----------------------------------------------------
    % Axes
    % -----------------------------------------------------
    \draw[axis] (-0.25,0) -- (6.45,-0.1) node[anchor=west] {$X$};
    \draw[axis] (0,-1.75) -- (0,3.25) node[anchor=south] {$Y$};

    \node[font=\large, anchor=north east] at (0,0) {$O$};

    % -----------------------------------------------------
    % Decision wedge: separate from variance lengths
    % -----------------------------------------------------
    \fill[decisionfill] (0,0) -- (\thetaW:5.30) -- (-\thetaW:5.30) -- cycle;

    \draw[guide] (0,0) -- (\thetaW:5.25);
    \draw[guide] (0,0) -- (-\thetaW:5.25);

    \node[black!65, font=\small, align=center]
        at (2.20,-0.70)
        {decision\\[-1pt]region};

    % -----------------------------------------------------
    % Dotted phase-circle arc
    % This arc is just the circular phase locus, not a variance length.
    % -----------------------------------------------------
    % \draw[phasearc]
    %     ({-34}:\Rmean) arc[start angle=-34,end angle=34,radius=\Rmean];
    \draw[phasearc]
        ({-27}:\Rmean) arc[start angle=-27,end angle=27,radius=\Rmean];
    % -----------------------------------------------------
    % Mean state and squeezed cloud
    % -----------------------------------------------------
    \draw[black, line width=0.95pt] (\Rmean,0) ellipse (1.15 and 0.23);
    \fill[black] (\Rmean,0) circle (0.065);

    % Radius guide
    % \draw[blue!80!black, dashed, line width=0.75pt] (0,0) -- (\Rmean,0);
    \node[blue!80!black, font=\large, anchor=south]
        at (2.55,0.05) {$R$};

    % Local tangent through the mean
    % \draw[black!45, dashed, line width=0.65pt]
    %     (\Rmean,-1.50) -- (\Rmean,1.60);

    % -----------------------------------------------------
    % Mark-II phase variance on the same circular arc
    % Starts at the mean point (R,0)
    % -----------------------------------------------------
    \draw[->, markvec]
        (0:\Rmean) arc[start angle=0,end angle=\thetaM,radius=\Rmean];

    % Purple radius to the endpoint of the Mark-II phase variance arc
\draw[purple!80!black, dashed, line width=0.95pt]
    (0,0) -- (\thetaM:\Rmean);
    
    \node[orange!95!red, small, anchor=south west]
        at ({\Rmean*cos(\thetaM)-0.8},{\Rmean*sin(\thetaM)-0.9})
        {$\sigma_{\mathrm M}^{2}$};

    % -----------------------------------------------------
    % Tangential approximation of the same phase-error arc
    % Same start point as the arc: the mean point R
    % -----------------------------------------------------
    \draw[->, markvec] (\Rmean,0) -- (\Rmean,\yMark);

    \node[orange!95!red, small, anchor=west]
        at (\Rmean+0.18,0.75)
        {$R^2\sigma_{\mathrm M}^{2}$};

    % Dotted connector from arc endpoint to tangent endpoint
    % \draw[black!65, dotted, line width=1.00pt]
    %     ({\Rmean*cos(\thetaM)},{\Rmean*sin(\thetaM)})
    %     -- (\Rmean,\yMark);

    % -----------------------------------------------------
    % State tangential variance: representative opposite direction
    % -----------------------------------------------------
    \draw[->, statevec] (\Rmean,0) -- (\Rmean,\yState);

    \node[blue!80!black, small, anchor=west]
        at (\Rmean+0.13,-0.82)
        {$\sigma_{t}^2$};

\end{scope}

% =========================================================
% Arrow between panels
% =========================================================
\draw[->, line width=1.35pt, black] (7.00,0.20) -- (7.55,0.20);

% =========================================================
% PANEL (b)
% =========================================================
\begin{scope}[shift={(8.15,0)}]

    % -----------------------------------------------------
    % Parameters
    % -----------------------------------------------------
    \def\Rb{2.55}
    \def\hState{1.10}
    \def\hMark{1.80}
    \def\hEff{2.95}

    % Tiny offsets: visually separated but conceptually collinear
    \def\dxState{-0.06}
    \def\dxMark{0.00}
    \def\dxEff{0.06}

    % -----------------------------------------------------
    % Axis and squeezed cloud
    % -----------------------------------------------------
    \draw[axis] (-0.20,0) -- (5.35,0) node[anchor=west] {$X$};

    \draw[black, line width=0.95pt] (\Rb,0) ellipse (1.25 and 0.22);
    \fill[black] (\Rb,0) circle (0.065);

    % Local tangent guide
    \draw[black!45, dashed, line width=0.65pt]
        (\Rb,-0.25) -- (\Rb,3.15);

    % -----------------------------------------------------
    % Collinear/resultant-style variance arrows
    % all start from the same mean point and lie on the same tangent
    % -----------------------------------------------------
    \draw[->, statevec]
        ({\Rb+\dxState},0) -- ({\Rb+\dxState},\hState);

    \node[blue!80!black, small, anchor=east]
        at ({\Rb-0.18},{0.62*\hState})
        {$\sigma_{t}^2$};

    \draw[->, markvec]
        ({\Rb+\dxMark},0) -- ({\Rb+\dxMark},\hMark);

    \node[orange!95!red, small, anchor=west]
        at ({\Rb+0.14},{0.62*\hMark})
        {$R^2\sigma_{\mathrm M}^{2}$};

    \draw[->, totalvec]
        ({\Rb+\dxEff},0) -- ({\Rb+\dxEff},\hEff);

    \node[black, small, anchor=west]
        at ({\Rb+0.22},{0.83*\hEff})
        {$\sigma_{t,\mathrm{eff}}^2$};

    % Optional height reference markers
    \draw[blue!80!black, dashed, line width=0.70pt]
        ({\Rb-0.34},\hState) -- ({\Rb+0.20},\hState);

    \draw[orange!95!red, dashed, line width=0.70pt]
        ({\Rb-0.34},\hMark) -- ({\Rb+0.20},\hMark);

    \draw[black, dashed, line width=0.70pt]
        ({\Rb-0.34},\hEff) -- ({\Rb+0.20},\hEff);

    % Equation
    \node[eq, anchor=west]
        at (0.5,-1.05)
        {$\sigma_{t,\mathrm{eff}}^2
          =
          \sigma_{t}^2
          +
          R^2\sigma_{\mathrm M}^2$};

\end{scope}

\end{tikzpicture}
